Approximate and Robust Bounded Job Start Scheduling for Royal Mail Delivery Offices

Motivated by mail delivery scheduling problems arising in Royal Mail, we study a generalization of the fundamental makespan scheduling P||Cmax problem which we call the bounded job start scheduling problem. Given a set of jobs, each specified by an integer processing time p_j, that have to be executed non-preemptively by a set of m parallel identical machines, the objective is to compute a minimum makespan schedule subject to an upper bound g<=m on the number of jobs that may simultaneously begin per unit of time. With perfect input knowledge, we show that Longest Processing Time First (LPT) algorithm is tightly 2-approximate. After proving that the problem is strongly NP-hard even when g=1, we elaborate on improving the 2-approximation ratio for this case. We distinguish the classes of long and short instances satisfying p_j>=m and p_j<m, respectively, for each job j. We show that LPT is 5/3-approximate for the former and optimal for the latter. Then, we explore scheduling long jobs in parallel with short jobs to obtain tightly satisfied packing and bounded job start constraints. For a broad family of instances excluding degenerate instances with many very long jobs, we derive a 1.985-approximation ratio. For general instances, we require machine augmentation to obtain better than 2-approximate schedules. Under uncertain job processing times, we exploit machine augmentation and lexicographic optimization to propose a two-stage robust optimization approach for bounded job start scheduling under uncertainty aiming in a low number of used machines. Given a collection of schedules of makespan <= D, this approach allows distinguishing which are the more robust. We substantiate both the heuristics and our recovery approach numerically using Royal Mail data. We show that, for the Royal Mail application, machine augmentation, i.e. short-term van rental, is especially relevant.

==> 2_tightness_lpt.tex <==
\begin{tikzpicture}[scale=0.3]

\node (m1) at (-0.8,0.5) {\footnotesize $M_1$};
\node (m2) at (-0.8,1.5) {\footnotesize $M_2$};
\node (m3) at (-0.8,2.5) {\footnotesize $M_3$};
\node (m4) at (-0.8,3.5) {\footnotesize $M_4$};

%------------------------------------------------------

\filldraw[fill=black!20!white] (0,0) rectangle (7,1);
\node at (3.5,0.5) {\footnotesize $p$};

\filldraw[fill=black!20!white] (1,1) rectangle (8,2);
\node at (4.5,1.5) {\footnotesize $p$};

\draw[dotted, thick] (4,2.5) -- (8,2.5);

\filldraw[fill=black!20!white] (3,3) rectangle (11,4);
\node at (7,3.5) {\footnotesize $p$};

%------------------------------------------------------

\draw[dotted, thick] (9,0.5) -- (12,0.5);

%------------------------------------------------------


\filldraw[fill=black!20!white] (14,0) rectangle (21,1);
\node at (17.5,0.5) {\footnotesize $p$};

\filldraw[fill=black!20!white] (15,1) rectangle (22,2);
\node at (18.5,1.5) {\footnotesize $p$};

\draw[dotted, thick] (18,2.5) -- (22,2.5);

\filldraw[fill=black!20!white] (17,3) rectangle (24,4);
\node at (20.5,3.5) {\footnotesize $p$};

%------------------------------------------------------

\filldraw[fill=black!20!white] (21,0) rectangle (22,1);
\node at (21.5,0.5) {\footnotesize 1};

\draw[dotted, thick] (23,0.5) -- (26,0.5);

\filldraw[fill=black!20!white] (27,0) rectangle (28,1);
\node at (27.5,0.5) {\footnotesize 1};


\end{tikzpicture}

==> 2_tightness_opt.tex <==
\begin{tikzpicture}[scale=0.3]

\node (m1) at (-0.8,0.5) {\footnotesize $M_1$};
\node (m2) at (-0.8,1.5) {\footnotesize $M_2$};
\node (m3) at (-0.8,2.5) {\footnotesize $M_3$};
\node (m4) at (-0.8,3.5) {\footnotesize $M_4$};
\node (m4) at (-0.8,4.5) {\footnotesize $M_5$};

%------------------------------------------------------

\filldraw[fill=black!20!white] (0,0) rectangle (9,1);
\node at (4.5,0.5) {\footnotesize $p$};

\filldraw[fill=black!20!white] (1,1) rectangle (10,2);
\node at (5.5,1.5) {\footnotesize $p$};

\draw[dotted, thick] (4,2.5) -- (8,2.5);

\filldraw[fill=black!20!white] (3,3) rectangle (12,4);
\node at (7.5,3.5) {\footnotesize $p$};

\filldraw[fill=black!20!white] (4,4) rectangle (5,5);
\node at (4.5,4.5) {\footnotesize 1};

\draw[dotted, thick] (5.5,4.5) -- (7.5,4.5);

\filldraw[fill=black!20!white] (8,4) rectangle (9,5);
\node at (8.5,4.5) {\footnotesize 1};

%------------------------------------------------------

\filldraw[fill=black!20!white] (9,0) rectangle (18,1);
\node at (13.5,0.5) {\footnotesize $p$};

\filldraw[fill=black!20!white] (10,1) rectangle (19,2);
\node at (14.5,1.5) {\footnotesize $p$};

\draw[dotted, thick] (13,2.5) -- (17,2.5);

\filldraw[fill=black!20!white] (12,3) rectangle (21,4);
\node at (16.5,3.5) {\footnotesize $p$};

\filldraw[fill=black!20!white] (13,4) rectangle (14,5);
\node at (13.5,4.5) {\footnotesize 1};

\draw[dotted, thick] (14.5,4.5) -- (16.5,4.5);

\filldraw[fill=black!20!white] (17,4) rectangle (18,5);
\node at (17.5,4.5) {\footnotesize 1};

%------------------------------------------------------

\draw[dotted, thick] (21,0.5) -- (25,0.5);

%------------------------------------------------------

\filldraw[fill=black!20!white] (27,0) rectangle (36,1);
\node at (31.5,0.5) {\footnotesize $p$};

\filldraw[fill=black!20!white] (28,1) rectangle (37,2);
\node at (32.5,1.5) {\footnotesize $p$};

\draw[dotted, thick] (31,2.5) -- (35,2.5);

\filldraw[fill=black!20!white] (30,3) rectangle (39,4);
\node at (34.5,3.5) {\footnotesize $p$};

\filldraw[fill=black!20!white] (31,4) rectangle (32,5);
\node at (31.5,4.5) {\footnotesize 1};

\draw[dotted, thick] (32.5,4.5) -- (34.5,4.5);

\filldraw[fill=black!20!white] (35,4) rectangle (36,5);
\node at (35.5,4.5) {\footnotesize 1};

%------------------------------------------------------


\end{tikzpicture}

==> 43_tightness_lpt.tex <==
\begin{tikzpicture}[scale=0.3]

\node (m1) at (-1.5,0.5) {\footnotesize $M_1$};
\node (m2) at (-1.5,1.5) {\footnotesize $M_2$};
\draw[dotted, thick] (-1.5,2.1) -- (-1.5,3);
\node (m4) at (-1.5,3.5) {\footnotesize $M_{m-1}$};
\node (m4) at (-1.5,4.5) {\footnotesize $M_m$};

%------------------------------------------------------

\filldraw[fill=black!20!white] (0,0) rectangle (10,1);
\node at (5,0.5) {\footnotesize $2m-1$};

\filldraw[fill=black!20!white] (1,1) rectangle (10,2);
\node at (5.5,1.5) {\footnotesize $2m-2$};

\draw[dotted, thick] (7,2.1) -- (7,3);

\filldraw[fill=black!20!white] (4,3) rectangle (10,4);
\node at (7,3.5) {\footnotesize $m+1$};

\filldraw[fill=black!20!white] (5,4) rectangle (10,5);
\node at (7.5,4.5) {\footnotesize $m$};

\filldraw[fill=black!20!white] (10,0) rectangle (15,1);
\node at (12.5,0.5) {\footnotesize $m$};

%------------------------------------------------------


\end{tikzpicture}

==> 43_tightness_opt.tex <==
\begin{tikzpicture}[scale=0.3]

\node (m1) at (-1.5,0.5) {\footnotesize $M_1$};
\node (m2) at (-1.5,1.5) {\footnotesize $M_2$};
\draw[dotted, thick] (-1.5,2.1) -- (-1.5,3);
\node (m4) at (-1.5,3.5) {\footnotesize $M_{m-1}$};
\node (m4) at (-1.5,4.5) {\footnotesize $M_m$};

%------------------------------------------------------

\filldraw[fill=black!20!white] (0,0) rectangle (5,1);
\node at (2.5,0.5) {\footnotesize $m$};

\filldraw[fill=black!20!white] (5,0) rectangle (10,1);
\node at (7.5,0.5) {\footnotesize $m$};

\filldraw[fill=black!20!white] (1,1) rectangle (10,2);
\node at (5.5,1.5) {\footnotesize $2m-1$};

\draw[dotted, thick] (7,2.1) -- (7,3);

\filldraw[fill=black!20!white] (3,3) rectangle (10,4);
\node at (6.5,3.5) {\footnotesize $m+2$};

\filldraw[fill=black!20!white] (4,4) rectangle (10,5);
\node at (7,4.5) {\footnotesize $m+1$};



\end{tikzpicture}

==> compact_final.tex <==
\begin{tikzpicture}[scale=0.3]

\node (m1) at (-1.5,0.5) {\footnotesize $M_1$};
\node (m2) at (-1.5,1.5) {\footnotesize $M_2$};
\node (m4) at (-1.5,2.5) {\footnotesize $M_3$};
\node (m4) at (-1.5,3.5) {\footnotesize $M_4$};

%------------------------------------------------------

\filldraw[fill=black!20!white] (0,0) rectangle (10,1);
\node at (5,0.5) {\footnotesize 10};

\filldraw[fill=black!20!white] (10,0) rectangle (11,1);
\node at (10.5,0.5) {\footnotesize 1};

\filldraw[fill=black!20!white] (1,1) rectangle (9,2);
\node at (5,1.5) {\footnotesize 8};

\filldraw[fill=black!20!white] (9,1) rectangle (11,2);
\node at (10,1.5) {\footnotesize 2};

\filldraw[fill=black!20!white] (2,2) rectangle (8,3);
\node at (5,2.5) {\footnotesize 6};

\filldraw[fill=black!20!white] (8,2) rectangle (11,3);
\node at (9.5,2.5) {\footnotesize 3};

\filldraw[fill=black!20!white] (3,3) rectangle (7,4);
\node at (5,3.5) {\footnotesize 4};

\filldraw[fill=black!20!white] (7,3) rectangle (11,4);
\node at (9,3.5) {\footnotesize 4};



\end{tikzpicture}

==> compact_initial.tex <==
\begin{tikzpicture}[scale=0.3]

\node (m1) at (-1.5,0.5) {\footnotesize $M_1$};
\node (m2) at (-1.5,1.5) {\footnotesize $M_2$};
\node (m4) at (-1.5,2.5) {\footnotesize $M_3$};
\node (m4) at (-1.5,3.5) {\footnotesize $M_4$};

%------------------------------------------------------

\filldraw[fill=black!20!white] (0,0) rectangle (10,1);
\node at (5,0.5) {\footnotesize $10$};

\filldraw[fill=black!20!white] (2,1) rectangle (10,2);
\node at (6,1.5) {\footnotesize $8$};

\filldraw[fill=black!20!white] (4,2) rectangle (10,3);
\node at (7,2.5) {\footnotesize $6$};

\filldraw[fill=black!20!white] (6,3) rectangle (10,4);
\node at (8,3.5) {\footnotesize $4$};

\filldraw[fill=black!20!white] (10,0) rectangle (14,1);
\node at (12,0.5) {\footnotesize $4$};

\filldraw[fill=black!20!white] (11,1) rectangle (14,2);
\node at (12.5,1.5) {\footnotesize $3$};

\filldraw[fill=black!20!white] (12,2) rectangle (14,3);
\node at (13,2.5) {\footnotesize $2$};

\filldraw[fill=black!20!white] (13,3) rectangle (14,4);
\node at (13.5,3.5) {\footnotesize $1$};

%------------------------------------------------------


\end{tikzpicture}

==> idle_bound.tex <==
\begin{tikzpicture}[scale=0.3]
    
    %\visible<1>{
    \filldraw[fill=black!30!white, draw=black!30!white] (0,0) rectangle (1,1);
    \filldraw[fill=black!30!white, draw=black!30!white] (1,0) rectangle (2,2);
    \filldraw[fill=black!30!white, draw=black!30!white] (2,0) rectangle (3,3);
    \filldraw[fill=black!30!white, draw=black!30!white] (3,0) rectangle (4,4);
    \filldraw[fill=black!30!white, draw=black!30!white] (4,0) rectangle (8,5);
    %}

    % \visible<2-4>{
    % \filldraw[fill=blue!10!white, draw=blue!10!white] (0,0) rectangle (1,1);
    % \filldraw[fill=blue!10!white, draw=blue!10!white] (1,0) rectangle (2,2);
    % \filldraw[fill=blue!10!white, draw=blue!10!white] (2,0) rectangle (3,3);
    % \filldraw[fill=blue!10!white, draw=blue!10!white] (3,0) rectangle (4,4);
    % \filldraw[fill=red!10!white, draw=red!10!white] (4,0) rectangle (8,5);
    %}
    
    %\visible<1-2>{
    \filldraw[fill=black!30!white, draw=black!30!white] (8,0) rectangle (9,2);
    \filldraw[fill=black!30!white, draw=black!30!white] (9,0) rectangle (10,3);
    \filldraw[fill=black!30!white, draw=black!30!white] (10,0) rectangle (11,4);
    \filldraw[fill=black!30!white, draw=black!30!white] (11,0) rectangle (12,3);
    \filldraw[fill=black!30!white, draw=black!30!white] (12,0) rectangle (13,4);
    %}

    % \visible<3-4>{
    % \filldraw[fill=blue!50!white, draw=blue!50!white] (8,0) rectangle (9,1);
    % \filldraw[fill=blue!50!white, draw=blue!50!white] (9,0) rectangle (10,2);
    % \filldraw[fill=blue!50!white, draw=blue!50!white] (10,0) rectangle (11,3);
    % \filldraw[fill=blue!50!white, draw=blue!50!white] (11,0) rectangle (12,4);
    % \filldraw[fill=blue!50!white, draw=blue!50!white] (12,0) rectangle (13,5);
    % }    

    %\visible<1>{
    \filldraw[fill=black!30!white, draw=black!30!white] (13,0) rectangle (20,5);
    \filldraw[fill=black!30!white, draw=black!30!white] (20,0) rectangle (21,3);
    \filldraw[fill=black!30!white, draw=black!30!white] (21,0) rectangle (22,4);
    \filldraw[fill=black!30!white, draw=black!30!white] (22,0) rectangle (24,5);
    \filldraw[fill=black!30!white, draw=black!30!white] (24,0) rectangle (25,2);
    \filldraw[fill=black!30!white, draw=black!30!white] (25,0) rectangle (26,3);
    \filldraw[fill=black!30!white, draw=black!30!white] (26,0) rectangle (27,4);
    \filldraw[fill=black!30!white, draw=black!30!white] (27,0) rectangle (31,5);
    \filldraw[fill=black!30!white, draw=black!30!white] (31,0) rectangle (32,4);
    \filldraw[fill=black!30!white, draw=black!30!white] (32,0) rectangle (33,4);
    \filldraw[fill=black!30!white, draw=black!30!white] (33,0) rectangle (34,3);
    \filldraw[fill=black!30!white, draw=black!30!white] (34,0) rectangle (35,1);
    %}

    % \visible<2-4>{
    % \filldraw[fill=red!10!white, draw=red!10!white] (13,0) rectangle (20,5);
    % \filldraw[fill=blue!10!white, draw=blue!10!white] (20,0) rectangle (21,3);
    % \filldraw[fill=blue!10!white, draw=blue!10!white] (21,0) rectangle (22,4);
    % \filldraw[fill=red!10!white, draw=red!10!white] (22,0) rectangle (24,5);
    % \filldraw[fill=blue!10!white, draw=blue!10!white] (24,0) rectangle (25,2);
    % \filldraw[fill=blue!10!white, draw=blue!10!white] (25,0) rectangle (26,3);
    % \filldraw[fill=blue!10!white, draw=blue!10!white] (26,0) rectangle (27,4);
    % \filldraw[fill=red!10!white, draw=red!10!white] (27,0) rectangle (31,5);
    % \filldraw[fill=red!10!white, draw=red!10!white] (31,0) rectangle (32,4);
    % \filldraw[fill=red!10!white, draw=red!10!white] (32,0) rectangle (33,4);
    % \filldraw[fill=blue!10!white, draw=blue!10!white] (33,0) rectangle (34,3);
    % \filldraw[fill=blue!10!white, draw=blue!10!white] (34,0) rectangle (35,1);
    % }

    %\visible<1>{
    \draw[thick,-] (0,1) edge (1,1);
    \draw[thick,-] (1,2) edge (2,2);
    \draw[thick,-] (2,3) edge (3,3);
    \draw[thick,-] (3,4) edge (4,4);
    \draw[thick,-] (4,5) edge (8,5);
    %}

    % \visible<2-4>{
    % \draw[thick,-,black!10!white] (0,1) edge (1,1);
    % \draw[thick,-,black!10!white] (1,2) edge (2,2);
    % \draw[thick,-,black!10!white] (2,3) edge (3,3);
    % \draw[thick,-,black!10!white] (3,4) edge (4,4);
    % \draw[thick,-,black!10!white] (4,5) edge (8,5);
    % }    

    %\visible<1-2>{
    \draw[thick,-] (8,2) edge (9,2);
    \draw[thick,-] (9,3) edge (10,3);
    \draw[thick,-] (10,4) edge (11,4);
    \draw[thick,-] (11,3) edge (12,3);
    \draw[thick,-] (12,4) edge (13,4);
    %}

    % \visible<3-4>{
    % \draw[thick,-] (8,1) edge (9,1);
    % \draw[thick,-] (9,2) edge (10,2);
    % \draw[thick,-] (10,3) edge (11,3);
    % \draw[thick,-] (11,4) edge (12,4);
    % \draw[thick,-] (12,5) edge (13,5);
    % }

    %\visible<1>{
    \draw[thick,-] (13,5) edge (20,5);
    \draw[thick,-] (20,3) edge (21,3);
    \draw[thick,-] (21,4) edge (22,4);
    \draw[thick,-] (22,5) edge (24,5);
    \draw[thick,-] (24,2) edge (25,2);
    \draw[thick,-] (25,3) edge (26,3);
    \draw[thick,-] (26,4) edge (27,4);
    \draw[thick,-] (27,5) edge (31,5);
    \draw[thick,-] (31,4) edge (32,4);
    \draw[thick,-] (32,4) edge (33,4);
    \draw[thick,-] (33,3) edge (34,3);
    \draw[thick,-] (34,1) edge (35,1);
    %}

    % \visible<2-4>{
    % \draw[thick,-,black!10!white] (13,5) edge (20,5);
    % \draw[thick,-,black!10!white] (20,3) edge (21,3);
    % \draw[thick,-,black!10!white] (21,4) edge (22,4);
    % \draw[thick,-,black!10!white] (22,5) edge (24,5);
    % \draw[thick,-,black!10!white] (24,2) edge (25,2);
    % \draw[thick,-,black!10!white] (25,3) edge (26,3);
    % \draw[thick,-,black!10!white] (26,4) edge (27,4);
    % \draw[thick,-,black!10!white] (27,5) edge (31,5);
    % \draw[thick,-,black!10!white] (31,4) edge (32,4);
    % \draw[thick,-,black!10!white] (32,4) edge (33,4);
    % \draw[thick,-,black!10!white] (33,3) edge (34,3);
    % \draw[thick,-,black!10!white] (34,1) edge (35,1);
    % }

    %\visible<1>{
    \draw[thick,-] (0,0) edge (0,1);
    \draw[thick,-] (1,1) edge (1,2);
    \draw[thick,-] (2,2) edge (2,3);
    \draw[thick,-] (3,3) edge (3,4);
    \draw[thick,-] (4,4) edge (4,5);
    \draw[thick,-] (8,5) edge (8,2);
    %}

    % \visible<2-4>{
    % \draw[thick,-,black!10!white] (0,0) edge (0,1);
    % \draw[thick,-,black!10!white] (1,1) edge (1,2);
    % \draw[thick,-,black!10!white] (2,2) edge (2,3);
    % \draw[thick,-,black!10!white] (3,3) edge (3,4);
    % \draw[thick,-,black!10!white] (4,4) edge (4,5);
    % \draw[thick,-,black!10!white] (8,5) edge (8,2);
    % }

    % \visible<1-2>{
    \draw[thick,-] (9,2) edge (9,3);
    \draw[thick,-] (10,3) edge (10,4);
    \draw[thick,-] (11,4) edge (11,3);
    \draw[thick,-] (12,3) edge (12,4);
    % }

    % \visible<3-4>{
    % \draw[thick,-] (9,1) edge (9,2);
    % \draw[thick,-] (10,2) edge (10,3);
    % \draw[thick,-] (11,3) edge (11,4);
    % \draw[thick,-] (12,4) edge (12,5);
    % %\draw[thick,-] (13,5) edge (13,5);
    % }

    % \visible<1>{
    \draw[thick,-] (13,4) edge (13,5);
    \draw[thick,-] (20,5) edge (20,3);
    \draw[thick,-] (21,3) edge (21,4);
    \draw[thick,-] (22,4) edge (22,5);
    \draw[thick,-] (24,5) edge (24,2);
    \draw[thick,-] (25,2) edge (25,3);
    \draw[thick,-] (26,3) edge (26,4);
    \draw[thick,-] (27,4) edge (27,5);
    \draw[thick,-] (31,5) edge (31,4);
    \draw[thick,-] (33,4) edge (33,3);
    \draw[thick,-] (34,3) edge (34,1);
    \draw[thick,-] (35,1) edge (35,0);
    % }

    % \visible<2-4>{
    % \draw[thick,-,black!10!white] (13,4) edge (13,5);
    % \draw[thick,-,black!10!white] (20,5) edge (20,3);
    % \draw[thick,-,black!10!white] (21,3) edge (21,4);
    % \draw[thick,-,black!10!white] (22,4) edge (22,5);
    % \draw[thick,-,black!10!white] (24,5) edge (24,2);
    % \draw[thick,-,black!10!white] (25,2) edge (25,3);
    % \draw[thick,-,black!10!white] (26,3) edge (26,4);
    % \draw[thick,-,black!10!white] (27,4) edge (27,5);
    % \draw[thick,-,black!10!white] (31,5) edge (31,4);
    % \draw[thick,-,black!10!white] (33,4) edge (33,3);
    % \draw[thick,-,black!10!white] (34,3) edge (34,1);
    % \draw[thick,-,black!10!white] (35,1) edge (35,0);
    % } 

    % \visible<1>{
    \filldraw[fill=black!30!white, thick] (31,0) rectangle (37,1);
    % }

    % \visible<2-4>{
    % \filldraw[fill=green!10!white, thick, black!10!white] (31,4) rectangle (37,5);
    % }

    \node (a) at (31.5,-0.5) {\scriptsize $b$};
    \node (a) at (37,-0.5) {\scriptsize time};

    \node (a) at (0,-0.4) {};
    \node (b) at (-0.4,0) {};
    \draw[thick,->] (b) edge (38,0);
    \draw[thick,->] (a) edge (0,6);

    \node (a) at (-0.75,4.5) {\scriptsize $m$};
    \node (a) at (0.7,6.5) {\scriptsize \#machines};


\end{tikzpicture} 

==> idle_period.tex <==
\begin{tikzpicture}[scale=0.4]

% Full period 1
\draw[fill=black!20!white, black!20!white] (0,0) -- (0,10) -- (2,10) -- (2,0);
\draw [-] (0,10) -- (2,10) -- (2,6);

% Subperiod 1
\draw[fill=black!20!white, black!20!white] (2,0) -- (2,6) -- (3,6) -- (3,7) -- (4,7) -- (4,8) -- (5,8) -- (5,3) -- (5,0);
\draw [-] (2,6) -- (3,6) -- (3,7) -- (4,7) -- (4,8) -- (5,8) -- (5,3);
\draw [dotted, thick] (5,8) -- (5,9) -- (6,9) -- (6,10);

% Subperiod 2
\draw[fill=black!20!white, black!20!white] (5,0) -- (5,3) -- (6,3) -- (6,4) -- (7,4) -- (7,5) -- (8,5) -- (8,6) -- (9,6) -- (9,2) -- (9,0);
\draw [-] (5,3) -- (6,3) -- (6,4) -- (7,4) -- (7,5) -- (8,5) -- (8,6) -- (9,6) -- (9,2);
\draw [dotted, thick] (9,6) -- (9,7) -- (10,7) -- (10,8) -- (11,8) -- (11,9) -- (12,9) -- (12,10);

% Subperiod 3
\draw[fill=black!20!white, black!20!white] (9,0) -- (9,2) -- (10,2) -- (10,3) -- (11,3) -- (11,4) -- (12,4) -- (12,5) -- (13,5) -- (13,6) -- (14,6) -- (14,7) -- (15,7) -- (15,8) -- (16,8) -- (16,5) -- (16,0);
\draw [-] (9,2) -- (10,2) -- (10,3) -- (11,3) -- (11,4) -- (12,4) -- (12,5) -- (13,5) -- (13,6) -- (14,6) -- (14,7) -- (15,7) -- (15,8) -- (16,8) -- (16,5);
\draw [dotted, thick] (16,8) -- (16,9) -- (17,9) -- (17,10);

% Subperiod 4 and % Full period 2
\draw[fill=black!20!white, black!20!white] (16,0) -- (16,5) -- (17,5) -- (17,6) -- (18,6) -- (18,7) -- (19,7) -- (19,8) -- (20,8) -- (20,9) -- (21,9) -- (21,10) -- (21,0);
\draw[fill=black!20!white, black!20!white] (21,0) -- (21,10) -- (23,10) -- (23,0);

\draw [-] (16,5) -- (17,5) -- (17,6) -- (18,6) -- (18,7) -- (19,7) -- (19,8) -- (20,8) -- (20,9) -- (21,9) -- (21,10);
\draw [-] (21,10) -- (23,10);

% Axis
\draw [->] (-2,-2) -- (-2,11);
\draw [->] (-2,-2) -- (25,-2);
\draw [dotted, very thick] (-1.5,5) -- (-0.5,5);
\draw [dotted, very thick] (23.5,5) -- (24.5,5);
\draw [dotted, very thick] (12,-0.5) -- (12,-1.5);

\end{tikzpicture}

==> lsm.tex <==
\begin{tikzpicture}[scale=0.5]

\node (m1) at (-1,0.5) {\footnotesize $M_1$};
\node (m2) at (-1,4.1) {\footnotesize $M_k$};
\draw[dotted, thick] (-1,1.5) -- (-1,3.25);
\node (m4) at (-1,4.75) {\footnotesize $M_{k-1}$};
\node (m4) at (-1,5.75) {\footnotesize $M_m$};

%------------------------------------------------------

% \filldraw[fill=black!20!white] (0,0) rectangle (10,1);
% \node at (5,0.5) {\footnotesize $2m-1$};

\draw[thick] (0,0) -- (0,6);
\draw[thick] (10,0) -- (10,6);
\draw[thick] (0,0) -- (10,0);
\draw[thick] (0,6) -- (10,6);
\draw[thick] (0,4.5) -- (10,4.5);

%------------------------------------------------------

\draw [decorate,decoration={brace,mirror,amplitude=10pt},xshift=0pt,yshift=0pt]
(10,0) -- (10,4.5) node [black,midway,xshift=0.7cm] {\footnotesize $\mathcal{M}^L$};

\draw [decorate,decoration={brace,mirror,amplitude=5pt},xshift=0pt,yshift=0pt]
(10,4.5) -- (10,6) node [black,midway,xshift=0.5cm] {\footnotesize $\mathcal{M}^S$};

\end{tikzpicture}

==> opt_bjs.tex <==
\begin{tikzpicture}[scale=0.3]

\node (m1) at (-1.5,0.5) {\footnotesize $M_1$};
\node (m2) at (-1.5,1.5) {\footnotesize $M_2$};
\draw[dotted, thick] (-1.5,2.1) -- (-1.5,3);
\node (m4) at (-1.5,3.5) {\footnotesize $M_{m-1}$};
\node (m4) at (-1.5,4.5) {\footnotesize $M_m$};

%------------------------------------------------------

\filldraw[fill=black!20!white] (0,0) rectangle (8,1);
\node at (4,0.5) {\footnotesize $m$};

\filldraw[fill=black!20!white] (1,1) rectangle (8,2);
\node at (4.5,1.5) {\footnotesize $m-1$};

\draw[dotted, thick] (7,2.1) -- (7,3);

\filldraw[fill=black!20!white] (6,3) rectangle (8,4);
\node at (7,3.5) {\footnotesize 2};

\filldraw[fill=black!20!white] (7,4) rectangle (8,5);
\node at (7.5,4.5) {\footnotesize 1};

%------------------------------------------------------

\filldraw[fill=black!20!white] (8,0) rectangle (16,1);
\node at (12,0.5) {\footnotesize $m$};

\filldraw[fill=black!20!white] (9,1) rectangle (16,2);
\node at (12.5,1.5) {\footnotesize $m-1$};

\draw[dotted, thick] (15,2.1) -- (15,3);

\filldraw[fill=black!20!white] (14,3) rectangle (16,4);
\node at (15,3.5) {\footnotesize $2$};

\filldraw[fill=black!20!white] (15,4) rectangle (16,5);
\node at (15.5,4.5) {\footnotesize 1};

%------------------------------------------------------

\draw[dotted, thick] (18,0.5) -- (22,0.5);

%------------------------------------------------------

\filldraw[fill=black!20!white] (24,0) rectangle (32,1);
\node at (28,0.5) {\footnotesize $m$};

\filldraw[fill=black!20!white] (25,1) rectangle (32,2);
\node at (28.5,1.5) {\footnotesize $m-1$};

\draw[dotted, thick] (31,2.1) -- (31,3);

\filldraw[fill=black!20!white] (30,3) rectangle (32,4);
\node at (31,3.5) {\footnotesize $2$};

\filldraw[fill=black!20!white] (31,4) rectangle (32,5);
\node at (31.5,4.5) {\footnotesize 1};
%------------------------------------------------------


\end{tikzpicture}

==> opt_pcmax.tex <==
\begin{tikzpicture}[scale=0.3]

\node (m1) at (-1.5,0.5) {\footnotesize $M_1$};
\node (m2) at (-1.5,1.5) {\footnotesize $M_2$};
\draw[dotted, thick] (-1.5,2.1) -- (-1.5,3);
\node (m4) at (-1.5,3.5) {\footnotesize $M_{m-1}$};
\node (m4) at (-1.5,4.5) {\footnotesize $M_m$};

%------------------------------------------------------

\filldraw[fill=black!20!white] (0,0) rectangle (8,1);
\node at (4,0.5) {\footnotesize $m$};
\filldraw[fill=black!20!white] (8,0) rectangle (9,1);
\node at (8.5,0.5) {\footnotesize $1$};

\filldraw[fill=black!20!white] (0,1) rectangle (7,2);
\node at (3.5,1.5) {\footnotesize $m-1$};
\filldraw[fill=black!20!white] (7,1) rectangle (9,2);
\node at (8,1.5) {\footnotesize $2$};

\draw[dotted, thick] (4.5,2.1) -- (4.5,3);

\filldraw[fill=black!20!white] (0,3) rectangle (2,4);
\node at (1,3.5) {\footnotesize $2$};
\filldraw[fill=black!20!white] (2,3) rectangle (9,4);
\node at (5.5,3.5) {\footnotesize $m-1$};

\filldraw[fill=black!20!white] (0,4) rectangle (1,5);
\node at (0.5,4.5) {\footnotesize $1$};
\filldraw[fill=black!20!white] (1,4) rectangle (9,5);
\node at (5,4.5) {\footnotesize $m$};

%------------------------------------------------------

\draw[dotted, thick] (11,0.5) -- (15,0.5);

%------------------------------------------------------

\filldraw[fill=black!20!white] (17,0) rectangle (25,1);
\node at (21,0.5) {\footnotesize $m$};
\filldraw[fill=black!20!white] (25,0) rectangle (26,1);
\node at (25.5,0.5) {\footnotesize $1$};

\filldraw[fill=black!20!white] (17,1) rectangle (24,2);
\node at (20.5,1.5) {\footnotesize $m-1$};
\filldraw[fill=black!20!white] (24,1) rectangle (26,2);
\node at (25,1.5) {\footnotesize $2$};

\draw[dotted, thick] (21.5,2.1) -- (21.5,3);

\filldraw[fill=black!20!white] (17,3) rectangle (19,4);
\node at (18,3.5) {\footnotesize $2$};
\filldraw[fill=black!20!white] (19,3) rectangle (26,4);
\node at (22.5,3.5) {\footnotesize $m-1$};

\filldraw[fill=black!20!white] (17,4) rectangle (18,5);
\node at (17.5,4.5) {\footnotesize $1$};
\filldraw[fill=black!20!white] (18,4) rectangle (26,5);
\node at (22,4.5) {\footnotesize $m$};


\end{tikzpicture}

==> rescheduling.tex <==
\begin{tikzpicture}[scale=0.8]


\node at (-0.5,0.7) {\scriptsize Input $I$};

\node at (-2.6,0.0) {\scriptsize Efficient schedule $\mathcal{S}$ for input $I$};
%\node at (-1.3,-0.15) {\scriptsize for input $I_{\text{init}}$};

\node at (-1.35,-0.7) {\scriptsize Perturbed input $\tilde{I}$};


\draw [black, fill=black!5, rounded corners] (1.3,0.6) rectangle (3.7,-0.6);
\node at (2.5,0.15) {\scriptsize Recovery};
\node at (2.5,-0.15) {\scriptsize algorithm};

\node at (6.5,0.15) {\scriptsize Efficient schedule $\tilde{\mathcal{S}}$};
\node at (6.5,-0.15) {\scriptsize for input $\tilde{I}$};

\node (p1) at (0.2,0.7) {};
\node (p2) at (1.2,0.3) {};
\draw[->] (p1) edge (p2);

\node (p3) at (0.2,-0.7) {};
\node (p4) at (1.2,-0.3) {};
\draw[->] (p3) edge (p4);

\node (p5) at (0.2,0) {};
\node (p6) at (1.2,0) {};
\draw[->] (p5) edge (p6);

\node (p7) at (3.85,0) {};
\node (p8) at (4.85,0) {};
\draw[->] (p7) edge (p8);




\end{tikzpicture}


==> schedule.tex <==
\begin{tikzpicture}[scale=0.3]

    \filldraw[fill=blue!50!white, draw=blue!50!white] (0,0) rectangle (1,1);
    \filldraw[fill=blue!50!white, draw=blue!50!white] (1,0) rectangle (2,2);
    \filldraw[fill=blue!50!white, draw=blue!50!white] (2,0) rectangle (3,3);
    \filldraw[fill=blue!50!white, draw=blue!50!white] (3,0) rectangle (4,4);
    \filldraw[fill=red!50!white, draw=red!50!white] (4,0) rectangle (8,5);
    \filldraw[fill=blue!50!white, draw=blue!50!white] (8,0) rectangle (9,2);
    \filldraw[fill=blue!50!white, draw=blue!50!white] (9,0) rectangle (10,3);
    \filldraw[fill=blue!50!white, draw=blue!50!white] (10,0) rectangle (11,4);
    \filldraw[fill=blue!50!white, draw=blue!50!white] (11,0) rectangle (12,3);
    \filldraw[fill=blue!50!white, draw=blue!50!white] (12,0) rectangle (13,4);
    \filldraw[fill=red!50!white, draw=red!50!white] (13,0) rectangle (20,5);
    \filldraw[fill=blue!50!white, draw=blue!50!white] (20,0) rectangle (21,3);
    \filldraw[fill=blue!50!white, draw=blue!50!white] (21,0) rectangle (22,4);
    \filldraw[fill=red!50!white, draw=red!50!white] (22,0) rectangle (24,5);
    \filldraw[fill=blue!50!white, draw=blue!50!white] (24,0) rectangle (25,2);
    \filldraw[fill=blue!50!white, draw=blue!50!white] (25,0) rectangle (26,3);
    \filldraw[fill=blue!50!white, draw=blue!50!white] (26,0) rectangle (27,4);
    \filldraw[fill=red!50!white, draw=red!50!white] (27,0) rectangle (31,5);
    \filldraw[fill=red!50!white, draw=red!50!white] (31,0) rectangle (32,4);
    \filldraw[fill=red!50!white, draw=red!50!white] (32,0) rectangle (33,4);
    \filldraw[fill=blue!50!white, draw=blue!50!white] (33,0) rectangle (34,3);
    \filldraw[fill=blue!50!white, draw=blue!50!white] (34,0) rectangle (35,1);

    \draw[thick,-] (0,1) edge (1,1);
    \draw[thick,-] (1,2) edge (2,2);
    \draw[thick,-] (2,3) edge (3,3);
    \draw[thick,-] (3,4) edge (4,4);
    \draw[thick,-] (4,5) edge (8,5);
    \draw[thick,-] (8,2) edge (9,2);
    \draw[thick,-] (9,3) edge (10,3);
    \draw[thick,-] (10,4) edge (11,4);
    \draw[thick,-] (11,3) edge (12,3);
    \draw[thick,-] (12,4) edge (13,4);
    \draw[thick,-] (13,5) edge (20,5);
    \draw[thick,-] (20,3) edge (21,3);
    \draw[thick,-] (21,4) edge (22,4);
    \draw[thick,-] (22,5) edge (24,5);
    \draw[thick,-] (24,2) edge (25,2);
    \draw[thick,-] (25,3) edge (26,3);
    \draw[thick,-] (26,4) edge (27,4);
    \draw[thick,-] (27,5) edge (31,5);
    \draw[thick,-] (31,4) edge (32,4);
    \draw[thick,-] (32,4) edge (33,4);
    \draw[thick,-] (33,3) edge (34,3);
    \draw[thick,-] (34,1) edge (35,1);

    \draw[thick,-] (0,0) edge (0,1);
    \draw[thick,-] (1,1) edge (1,2);
    \draw[thick,-] (2,2) edge (2,3);
    \draw[thick,-] (3,3) edge (3,4);
    \draw[thick,-] (4,4) edge (4,5);
    \draw[thick,-] (8,5) edge (8,2);
    \draw[thick,-] (9,2) edge (9,3);
    \draw[thick,-] (10,3) edge (10,4);
    \draw[thick,-] (11,4) edge (11,3);
    \draw[thick,-] (12,3) edge (12,4);
    \draw[thick,-] (13,4) edge (13,5);
    \draw[thick,-] (20,5) edge (20,3);
    \draw[thick,-] (21,3) edge (21,4);
    \draw[thick,-] (22,4) edge (22,5);
    \draw[thick,-] (24,5) edge (24,2);
    \draw[thick,-] (25,2) edge (25,3);
    \draw[thick,-] (26,3) edge (26,4);
    \draw[thick,-] (27,4) edge (27,5);
    \draw[thick,-] (31,5) edge (31,4);
    \draw[thick,-] (33,4) edge (33,3);
    \draw[thick,-] (34,3) edge (34,1);
    \draw[thick,-] (35,1) edge (35,0);

    \filldraw[fill=green!50!white, thick] (31,4) rectangle (37,5);
    \node (a) at (31.5,-0.5) {\scriptsize $b$};
    \node (a) at (37,-0.5) {\scriptsize time};

    \node (a) at (0,0) {};
    \node (b) at (-0.4,0) {};
    \draw[thick,->] (b) edge (38,0);
    \draw[thick,->] (a) edge (0,6);

    \node (a) at (-0.75,4.5) {\scriptsize $m$};
    \node (a) at (0.7,6.5) {\scriptsize \#machines};


\end{tikzpicture} 

==> time_discretization.tex <==
\begin{tikzpicture}[scale=0.3]
    
    \filldraw[fill=black!50!white, draw=black!50!white] (6,0) rectangle (8,2);
    \filldraw[fill=black!50!white, draw=black!50!white] (8,0) rectangle (10,2);
    \filldraw[fill=black!50!white, draw=black!50!white] (10,0) rectangle (12,2);
    \filldraw[fill=black!50!white, draw=black!50!white] (12,0) rectangle (14,2);
    \filldraw[fill=black!50!white, draw=black!50!white] (14,0) rectangle (16,2);

    \draw[thick,-] (0,0) edge (40,0);
    \draw[thick,-] (0,2) edge (40,2);
    
    \draw[thick,-] (0,0) edge (0,2);
    \draw[thick,-] (2,0) edge (2,2);
    \draw[thick,-] (4,0) edge (4,2);
    \draw[thick,-] (6,0) edge (6,2);
    \draw[thick,-] (8,0) edge (8,2);
    \draw[thick,-] (10,0) edge (10,2);
    \draw[thick,-] (12,0) edge (12,2);
    \draw[thick,-] (14,0) edge (14,2);
    \draw[thick,-] (16,0) edge (16,2);
    \draw[thick,-] (18,0) edge (18,2);
    \draw[thick,-] (20,0) edge (20,2);
    \draw[thick,-] (22,0) edge (22,2);
    \draw[thick,-] (24,0) edge (24,2);
    \draw[thick,-] (26,0) edge (26,2);
    \draw[thick,-] (28,0) edge (28,2);
    \draw[thick,-] (30,0) edge (30,2);
    \draw[thick,-] (32,0) edge (32,2);
    \draw[thick,-] (34,0) edge (34,2);
    \draw[thick,-] (36,0) edge (36,2);
    \draw[thick,-] (38,0) edge (38,2);
    \draw[thick,-] (40,0) edge (40,2);

    \node at (7,-1) {\footnotesize $s$};
    \node at (9,-0.95) {\footnotesize $s$+1};
    \node at (15,-0.95) {\footnotesize $t$};

    \draw[dotted, thick] (11,-1) edge (13,-1);

\end{tikzpicture} 

==> two_stage_model.tex <==
\begin{tikzpicture}[scale=0.8]

\node (a) at (-1,0) {};
\node (b) at (11.5,0) {\scriptsize time};
\draw[->] (a) edge (b) ;

\draw[dotted] (0,-0.4) -- (0,0.45) -- (3,0.45) -- (3,-0.4) -- (0,-0.4);

\draw[-] (1.5,0.05) edge (1.5,-0.05);
%\node (a) at (1.5,0.5) {\scriptsize Planning};
\node (a) at (1.5,0.25) {\scriptsize Planning Phase};
\node (a) at (1.5,-0.25) {\scriptsize Stage 1};

\draw[-] (5,0.05) edge (5,-0.05);
%\node (a) at (5,0.5) {\scriptsize Uncertainty};
\node (a) at (5,0.25) {\scriptsize Uncertainty Realization};
\node (a) at (5,-0.25) {\scriptsize Disturbances};

\draw[dotted] (7,-0.4) -- (7,0.45) -- (10,0.45) -- (10,-0.4) -- (7,-0.4);

\draw[-] (8.5,0.05) edge (8.5,-0.05);
%\node (a) at (8.5,0.5) {\scriptsize Recovery};
\node (a) at (8.5,0.25) {\scriptsize Recovery Phase};
\node (a) at (8.5,-0.25) {\scriptsize Stage 2};

\end{tikzpicture}

